A finite generating set for the level 2 mapping class group of a nonorientable surface

We obtain a finite set of generators for the level 2 mapping class group of a closed nonorientable surface of genus $g\ge 3$. This set consists of isotopy classes of Lickorish's Y-homeomorphisms also called crosscap slides.

==> fig1.tex <==
\pspicture*(7,3)
%
%\rput[tr](.6,.6){\small$\gamma$} 
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.75,1.5)(1.25,1.5)
\psline[linewidth=.5pt,linearc=.2](.75,1.5)(.6,1.5)(.6,1.85)(1.4,1.85)(1.4,1.5)(1.25,1.5)
\rput[br](.75,1.8){\small$\alpha$}
%
\pscircle*[linecolor=lightgray](2,1.5){.25} \pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
%\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
%\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
%\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
%\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
\rput[tl](1.7,2.5){\small$K$} \rput[t](2,.9){\small$\beta$}

%
%
\psline{->}(3,1.5)(3.5,1.5)
\rput[b](3.25,1.7){\small$Y_{\alpha,\beta}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(7.85,1.65)(8.15,1.35)
%\psline(8.15,1.65)(7.85,1.35)
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.35,1.65)(5.65,1.35)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.65,1.65)(5.35,1.35)
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
\psbezier[linewidth=.5pt](5,2.75)(5,2.25)(3.9,2.25)(3.9,1.5)
\psbezier[linewidth=.5pt](3.9,1.5)(3.9,1)(4.25,.75)(4.5,.75)
\psbezier[linewidth=.5pt](4.5,.75)(5,.75)(5,1)(5.35,1.35)
\psbezier[linewidth=.5pt](5.65,1.65)(6,2)(4.1,2.25)(4.1,1.5)
\psbezier[linewidth=.5pt](4.1,1.5)(4.1,1.25)(4.25,1.1)(4.5,1.1)
\psbezier[linewidth=.5pt](4.5,1.1)(5,1.1)(5.1,1.9)(5.35,1.65)
\psbezier[linewidth=.5pt](5.65,1.35)(5.9,1.1)(5,.75)(5,.25)
%
%\rput[tl](4.9,2.5){\small$y(d)$}
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](8.5,2.75)(8.5,2.25)(7.4,2.25)(7.4,1.5)
%\psbezier[linewidth=.5pt](7.4,1.5)(7.4,1)(7.75,.75)(8,.75)
%\psbezier[linewidth=.5pt](8,.75)(8.5,.75)(8.5,1)(8.85,1.35)
%\psbezier[linewidth=.5pt](9.15,1.65)(9.5,2)(7.6,2.25)(7.6,1.5)
%\psbezier[linewidth=.5pt](7.6,1.5)(7.6,1.25)(7.75,1.1)(8,1.1)
%\psbezier[linewidth=.5pt](8,1.1)(8.5,1.1)(8.6,1.9)(8.85,1.65)
%\psbezier[linewidth=.5pt](9.15,1.35)(9.4,1.1)(8.5,.75)(8.5,.25)
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> fig2.tex <==
\pspicture*(3.5,3.5)
%
%
\rput[tl](.25,3.25){\small$\delta_1$}
\rput[tr](3.25,3.25){\small$\delta_2$}
\rput[bl](.25,.25){\small$\delta_2$}
\rput[br](3.25,.25){\small$\delta_1$}
%
\rput[b](1,1.8){\small$\alpha$}
\rput[l](1.8,1){\small$\beta$}
%
\psline[arrowsize=4pt]{->}(1.75,2.5)(1.75,2.7)
%
\psline(.25,1.25)(.25,2.25)(1.25,3.25)(2.25,3.25)(3.25,2.25)(3.25,1.25)
(2.25,.25)(1.25,.25)(.25,1.25)
\psline[arrowsize=5pt]{->}(.25,1.7)(.25,1.9)
\psline[arrowsize=5pt]{<-}(3.25,1.6)(3.25,1.8)
\psline[arrowsize=5pt]{->}(1.5,3.25)(1.7,3.25)
\psline[arrowsize=5pt]{->}(1.85,3.25)(2.05,3.25)
\psline[arrowsize=5pt]{<-}(1.8,.25)(2,.25)
\psline[arrowsize=5pt]{<-}(1.45,.25)(1.56,.25)
%
\psline(.25,1.75)(3.25,1.75)
\psline(1.75,.25)(1.75,3.25)
%
\psline[linewidth=.4pt]{->}(.5,2.65)(.85,3)
\psline[linewidth=.4pt]{<-}(.6,2.45)(.95,2.8)
%
\psline[linewidth=.4pt]{->}(3,2.65)(2.65,3)
\psline[linewidth=.4pt]{<-}(2.9,2.45)(2.55,2.8)
%
\psline[linewidth=.4pt]{<-}(.5,.85)(.85,.5)
\psline[linewidth=.4pt]{->}(.6,1.05)(.95,.7)
%
\psline[linewidth=.4pt]{<-}(3,.85)(2.65,.5)
\psline[linewidth=.4pt]{->}(2.9,1.05)(2.55,.7)
\endpspicture


==> fig3.tex <==
\pspicture*(8.5,2.5)
%
%
\psframe[framearc=.5](0,0)(8.5,2.5)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i_1$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
\rput[c](3.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](4.25,1){.3}
\pscircle(4.25,1){.3}
\rput[t](4.25,.6){\small$i_2$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.95,1)(4.55,1)
%
\rput[c](5.2,1){$\dots$}
\rput[c](5.25,1.8){$\dots$}
%
\pscircle*[linecolor=lightgray](6.15,1){.3}
\pscircle(6.15,1){.3}
\rput[t](6.15,.6){\small$i_k$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1)(6.45,1)
%
\rput[c](7,1){$\dots$}
%
\pscircle*[linecolor=lightgray](7.8,1){.3}
\pscircle(7.8,1){.3}
\rput[t](7.8,.6){\small$g$}
%
\psline[linewidth=.4pt]{<-}(2.4,2.3)(2.8,2.3)
\psline[linewidth=.4pt]{->}(2.4,2.1)(2.8,2.1)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1)(2.05,1)(2.05,2.2)(6.6,2.2)(6.6,1)(6.45,1)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\psline[arrowsize=4pt]{->}(4.2,2.2)(4.3,2.2)
%
\endpspicture

